Box for Mask and Mask for Box: weak losses for multi-task partially supervised learning

Object detection and semantic segmentation are both scene understanding tasks yet they differ in data structure and information level. Object detection requires box coordinates for object instances while semantic segmentation requires pixel-wise class labels. Making use of one task's information to train the other would be beneficial for multi-task partially supervised learning where each training example is annotated only for a single task, having the potential to expand training sets with different-task datasets. This paper studies various weak losses for partially annotated data in combination with existing supervised losses. We propose Box-for-Mask and Mask-for-Box strategies, and their combination BoMBo, to distil necessary information from one task annotations to train the other. Ablation studies and experimental results on VOC and COCO datasets show favorable results for the proposed idea. Source code and data splits can be found at https://github.com/lhoangan/multas.

==> Images/MTL_B4M.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{425.81744385bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.32555968)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{MTL_B4M.pdf}}%
    \put(0.74747047,0.15612914){\color[rgb]{0.50196078,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}GrabCut\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{MTL_B4M.pdf}}%
    \put(0.84920195,0.17128283){\color[rgb]{0,0.50196078,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}Pseudo-Masks\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{MTL_B4M.pdf}}%
    \put(0.85558307,0.21587175){\color[rgb]{0.50196078,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}Filling Boxes\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{MTL_B4M.pdf}}%
    \put(0.63582821,0.14021258){\color[rgb]{0,0.50196078,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}Predicted Mask $M$\end{tabular}}}}%
    \put(0.42101052,0.18184278){\color[rgb]{0.50196078,0,0}\makebox(0,0)[rt]{\smash{\begin{tabular}[t]{r}Triplet Loss\end{tabular}}}}%
    \put(0.72815972,0.27944713){\color[rgb]{0,0,1}\makebox(0,0)[rt]{\smash{\begin{tabular}[t]{r}GT Bounding Boxes\end{tabular}}}}%
    \put(0.6301593,0.21732296){\color[rgb]{0.50196078,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}\small Box for Mask\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{MTL_B4M.pdf}}%
    \put(0.49226048,0.08038051){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}\tiny $1\times1\times n_c+1$\end{tabular}}}}}%
    \put(0.45118728,0.08038051){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}\tiny $1\times1\times n_c+1$\end{tabular}}}}}%
    \put(0.40737062,0.30417576){\color[rgb]{0.50196078,0,0}\makebox(0,0)[rt]{\smash{\begin{tabular}[t]{r}Triplet Loss\end{tabular}}}}%
    \put(0.63449036,0.30763656){\color[rgb]{0.50196078,0,0.50196078}\makebox(0,0)[rt]{\smash{\begin{tabular}[t]{r}Attention Loss\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{MTL_B4M.pdf}}%
    \put(0.5220369,0.03250696){\color[rgb]{0.83137255,0.66666667,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}\small $\alpha$\end{tabular}}}}%
    \put(0.91038649,0.30725336){\color[rgb]{0,0.50196078,0}\makebox(0,0)[rt]{\smash{\begin{tabular}[t]{r}Segmentation Loss\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{MTL_B4M.pdf}}%
    \put(0.11329069,0.03666354){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}convolution + BN\\+ LeakyReLU(0.1)\end{tabular}}}}%
    \put(0.05178374,0.0294073){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}\tiny $3\times3\times128$\end{tabular}}}}%
    \put(0.42114898,0.06027951){\color[rgb]{0,0.50196078,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}\small $\mathbf{z}$\end{tabular}}}}%
    \put(0.82012882,0.14235495){\color[rgb]{0,0.50196078,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$M^c$\end{tabular}}}}%
    \put(0.95958514,0.13888466){\color[rgb]{0,0.50196078,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$M^b$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> Images/MTL_B4M_stage0.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{420.52331543bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.32965827)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{MTL_B4M_stage0.pdf}}%
    \put(0.7568809,0.15809471){\color[rgb]{0.50196078,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}GrabCut\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{MTL_B4M_stage0.pdf}}%
    \put(0.85989336,0.17343917){\color[rgb]{0,0.50196078,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}Pseudo-Masks\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{MTL_B4M_stage0.pdf}}%
    \put(0.64383313,0.14197777){\color[rgb]{0,0.50196078,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}Predicted Mask $M$\end{tabular}}}}%
    \put(0.7373268,0.2829652){\color[rgb]{0,0,1}\makebox(0,0)[rt]{\smash{\begin{tabular}[t]{r}GT Bounding Boxes\end{tabular}}}}%
    \put(0.63809262,0.22005892){\color[rgb]{0.50196078,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}\small Box for Mask\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{MTL_B4M_stage0.pdf}}%
    \put(0.49845773,0.08139246){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}\tiny $1\times1\times n_c+1$\end{tabular}}}}}%
    \put(0.92184769,0.31112149){\color[rgb]{0,0.50196078,0}\makebox(0,0)[rt]{\smash{\begin{tabular}[t]{r}Segmentation Loss\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{MTL_B4M_stage0.pdf}}%
    \put(0.11471696,0.03712511){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}convolution + BN\\+ LeakyReLU(0.1)\end{tabular}}}}%
    \put(0.05243534,0.02977752){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}\tiny $3\times3\times128$\end{tabular}}}}%
    \put(0.42645101,0.06103839){\color[rgb]{0,0.50196078,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}\small $\mathbf{z}$\end{tabular}}}}%
    \put(0.83045374,0.14414711){\color[rgb]{0,0.50196078,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$M^c$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> Images/MTL_B4M_stage1.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{426.63464355bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.32493614)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{MTL_B4M_stage1.pdf}}%
    \put(0.74603896,0.15583014){\color[rgb]{0.50196078,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}GrabCut\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{MTL_B4M_stage1.pdf}}%
    \put(0.85418997,0.16916676){\color[rgb]{0,0.50196078,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}Pseudo-Masks\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{MTL_B4M_stage1.pdf}}%
    \put(0.85394447,0.21545833){\color[rgb]{0.50196078,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}Filling Boxes\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{MTL_B4M_stage1.pdf}}%
    \put(0.72676496,0.27891186){\color[rgb]{0,0,1}\makebox(0,0)[rt]{\smash{\begin{tabular}[t]{r}GT Bounding Boxes\end{tabular}}}}%
    \put(0.62895226,0.21690671){\color[rgb]{0.50196078,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}\small Box for Mask\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{MTL_B4M_stage1.pdf}}%
    \put(0.45032305,0.08022658){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}\tiny $1\times1\times n_c+1$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{MTL_B4M_stage1.pdf}}%
    \put(0.1130737,0.03659331){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}convolution + BN\\+ LeakyReLU(0.1)\end{tabular}}}}%
    \put(0.05168434,0.02935105){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}\tiny $3\times3\times128$\end{tabular}}}}%
    \put(0.42034228,0.06016408){\color[rgb]{0,0.50196078,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}\small $\mathbf{z}$\end{tabular}}}}%
    \put(0.82047336,0.14213437){\color[rgb]{0,0.50196078,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$M^c$\end{tabular}}}}%
    \put(0.95966256,0.13867073){\color[rgb]{0,0.50196078,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$M^b$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> Images/MTL_B4M_stage2.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{425.81744385bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.32555968)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{MTL_B4M_stage2.pdf}}%
    \put(0.74747047,0.15612914){\color[rgb]{0.50196078,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}GrabCut\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{MTL_B4M_stage2.pdf}}%
    \put(0.84920195,0.17128283){\color[rgb]{0,0.50196078,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}Pseudo-Masks\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{MTL_B4M_stage2.pdf}}%
    \put(0.85558307,0.21587175){\color[rgb]{0.50196078,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}Filling Boxes\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{MTL_B4M_stage2.pdf}}%
    \put(0.63582821,0.14021258){\color[rgb]{0,0.50196078,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}Predicted Mask $M$\end{tabular}}}}%
    \put(0.72815972,0.27944713){\color[rgb]{0,0,1}\makebox(0,0)[rt]{\smash{\begin{tabular}[t]{r}GT Bounding Boxes\end{tabular}}}}%
    \put(0.6301593,0.21732296){\color[rgb]{0.50196078,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}\small Box for Mask\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{MTL_B4M_stage2.pdf}}%
    \put(0.49226048,0.08038051){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}\tiny $1\times1\times n_c+1$\end{tabular}}}}}%
    \put(0.45118728,0.08038051){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}\tiny $1\times1\times n_c+1$\end{tabular}}}}}%
    \put(0.63449036,0.30763656){\color[rgb]{0.50196078,0,0.50196078}\makebox(0,0)[rt]{\smash{\begin{tabular}[t]{r}Attention Loss\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{MTL_B4M_stage2.pdf}}%
    \put(0.5220369,0.03250696){\color[rgb]{0.83137255,0.66666667,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}\small $\alpha$\end{tabular}}}}%
    \put(0.91038649,0.30725336){\color[rgb]{0,0.50196078,0}\makebox(0,0)[rt]{\smash{\begin{tabular}[t]{r}Segmentation Loss\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{MTL_B4M_stage2.pdf}}%
    \put(0.11329069,0.03666354){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}convolution + BN\\+ LeakyReLU(0.1)\end{tabular}}}}%
    \put(0.05178374,0.0294073){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}\tiny $3\times3\times128$\end{tabular}}}}%
    \put(0.42114898,0.06027951){\color[rgb]{0,0.50196078,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}\small $\mathbf{z}$\end{tabular}}}}%
    \put(0.82012882,0.14235495){\color[rgb]{0,0.50196078,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$M^c$\end{tabular}}}}%
    \put(0.95958514,0.13888466){\color[rgb]{0,0.50196078,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$M^b$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> Images/MTL_M4B.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{407.63223267bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.43390583)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.16821574,0.40004422){\color[rgb]{0,0,1}\makebox(0,0)[rt]{\smash{\begin{tabular}[t]{r}Detection Loss\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{MTL_M4B.pdf}}%
    \put(0.38944361,0.20052244){\color[rgb]{0.2,0,0.50196078}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small Mask for Box\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{MTL_M4B.pdf}}%
    \put(0.81113057,0.25429875){\color[rgb]{0.2,0,0.50196078}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}Refined\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{MTL_M4B.pdf}}%
    \put(0.48210295,0.28198338){\color[rgb]{0,0,0.50196078}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Predicted Boxes\end{tabular}}}}%
    \put(0.45756454,0.13940861){\color[rgb]{0,0.50196078,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}GT Mask\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{MTL_M4B.pdf}}%
    \put(0.7093784,0.28296314){\color[rgb]{0.2,0,0.50196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Pseudo Boxes\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{MTL_M4B.pdf}}%
    \put(0.55129771,0.21332369){\color[rgb]{0.2,0,0.50196078}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}Matched\end{tabular}}}}%
    \put(0.16821575,0.3547881){\color[rgb]{0,0.50196078,0}\makebox(0,0)[rt]{\smash{\begin{tabular}[t]{r}Segmentation Loss\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{MTL_M4B.pdf}}%
  \end{picture}%
\endgroup%


==> Images/MTL_general_A.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{91.39564705bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.62870274)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{MTL_general_A.pdf}}%
    \put(0.35753965,0.50982172){\color[rgb]{0,0.11372549,0.7372549}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Detection \end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{MTL_general_A.pdf}}%
    \put(0.35185115,0.01602517){\color[rgb]{0,0.50196078,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c} Segmentation\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{MTL_general_A.pdf}}%
    \put(0.00736661,0.29660983){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}Detection Loss\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{MTL_general_A.pdf}}%
    \put(0.35950993,0.0495385){\color[rgb]{0,0.50196078,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Semantic \end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{MTL_general_A.pdf}}%
    \put(0.35317134,0.54264604){\color[rgb]{0,0.11372549,0.7372549}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Object\end{tabular}}}}%
    \put(0.66206291,0.29660983){\color[rgb]{0,0.50196078,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}Segmentation Loss\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{MTL_general_A.pdf}}%
  \end{picture}%
\endgroup%


==> Images/MTL_general_B.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{120.28297806bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.47798546)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{MTL_general_B.pdf}}%
    \put(0.26525078,0.01257553){\color[rgb]{0,0.50196078,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c} Segmentation\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{MTL_general_B.pdf}}%
    \put(0.27107021,0.05051084){\color[rgb]{0,0.50196078,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Semantic \end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{MTL_general_B.pdf}}%
    \put(0.2715229,0.37531061){\color[rgb]{0,0.11372549,0.7372549}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Detection \end{tabular}}}}%
    \put(0.26820369,0.41272239){\color[rgb]{0,0.11372549,0.7372549}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Object\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{MTL_general_B.pdf}}%
    \put(0.64892668,0.22397242){\color[rgb]{0.2,0,0.50196078}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}Mask for Box\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{MTL_general_B.pdf}}%
    \put(0.8909197,0.22466887){\color[rgb]{0.50196078,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}Box for Mask\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{MTL_general_B.pdf}}%
  \end{picture}%
\endgroup%


==> Images/MTL_general_poster.tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{217.44758606bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.28701943)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{MTL_general_small.pdf}}%
    \put(0.15027771,0.23553817){\color[rgb]{0,0.11372549,0.7372549}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Detection \end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{MTL_general_small.pdf}}%
    \put(0.14788705,0.02798997){\color[rgb]{0,0.50196078,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c} Segmentation\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{MTL_general_small.pdf}}%
    \put(0.27895369,0.14592283){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}Detection Loss\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{MTL_general_small.pdf}}%
    \put(0.15110594,0.04207599){\color[rgb]{0,0.50196078,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Semantic \end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{MTL_general_small.pdf}}%
    \put(0.14844166,0.2493346){\color[rgb]{0,0.11372549,0.7372549}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Object\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{MTL_general_small.pdf}}%
    \put(0.59356724,0.029574){\color[rgb]{0,0.50196078,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c} Segmentation\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{MTL_general_small.pdf}}%
    \put(0.59678614,0.04366003){\color[rgb]{0,0.50196078,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Semantic \end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{MTL_general_small.pdf}}%
    \put(0.59703675,0.2371222){\color[rgb]{0,0.11372549,0.7372549}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Detection \end{tabular}}}}%
    \put(0.5952007,0.25091863){\color[rgb]{0,0.11372549,0.7372549}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Object\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{MTL_general_small.pdf}}%
    \put(0.80580079,0.14650996){\color[rgb]{0.2,0,0.50196078}\transparent{0.99992102}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}Mask for Box\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{MTL_general_small.pdf}}%
    \put(0.93966126,0.14689521){\color[rgb]{0.50196078,0,0}\transparent{0.99992102}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}Box for Mask\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{MTL_general_small.pdf}}%
    \put(0.11247084,0.00187629){\color[rgb]{0.10196078,0.10196078,0.10196078}\transparent{0.99992102}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l} \large $ \mathcal{L} =  {\color[HTML]{0000ff} \mathcal{L}_\text{det} } + {\color[HTML]{008000} \lambda\mathcal{L}_\text{seg} } $ \end{tabular}}}}%
    \put(0.51316664,0.00342022){\color[rgb]{0.10196078,0.10196078,0.10196078}\transparent{0.99992102}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}\large $ \mathcal{L} =  {\color[HTML]{0000ff} \left(\mathcal{L}_\text{det} + \lambda\mathcal{L}_\text{B4M}\right) } + {\color[HTML]{008000} \left(\mathcal{L}_\text{M4B} + \lambda\mathcal{L}_\text{seg}\right) } $ \end{tabular}}}}%
    \put(0.42857723,0.14592283){\color[rgb]{0,0.50196078,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}Segmentation Loss\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{MTL_general_small.pdf}}%
  \end{picture}%
\endgroup%


==> Images/MTL_general_small.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{217.44758606bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.28701943)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{MTL_general_small.pdf}}%
    \put(0.15027771,0.23553817){\color[rgb]{0,0.11372549,0.7372549}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Detection \end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{MTL_general_small.pdf}}%
    \put(0.14788705,0.02798997){\color[rgb]{0,0.50196078,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c} Segmentation\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{MTL_general_small.pdf}}%
    \put(0.27895369,0.14592283){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}Detection Loss\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{MTL_general_small.pdf}}%
    \put(0.15110594,0.04207599){\color[rgb]{0,0.50196078,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Semantic \end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{MTL_general_small.pdf}}%
    \put(0.14844166,0.2493346){\color[rgb]{0,0.11372549,0.7372549}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Object\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{MTL_general_small.pdf}}%
    \put(0.59356724,0.029574){\color[rgb]{0,0.50196078,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c} Segmentation\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{MTL_general_small.pdf}}%
    \put(0.59678614,0.04366003){\color[rgb]{0,0.50196078,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Semantic \end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{MTL_general_small.pdf}}%
    \put(0.59703675,0.2371222){\color[rgb]{0,0.11372549,0.7372549}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Detection \end{tabular}}}}%
    \put(0.5952007,0.25091863){\color[rgb]{0,0.11372549,0.7372549}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Object\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{MTL_general_small.pdf}}%
    \put(0.80580079,0.14650996){\color[rgb]{0.2,0,0.50196078}\transparent{0.99992102}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}Mask for Box\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{MTL_general_small.pdf}}%
    \put(0.93966126,0.14689521){\color[rgb]{0.50196078,0,0}\transparent{0.99992102}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}Box for Mask\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{MTL_general_small.pdf}}%
    \put(0.20247084,0.00187629){\color[rgb]{0.10196078,0.10196078,0.10196078}\transparent{0.99992102}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}\footnotesize (a)\end{tabular}}}}%
    \put(0.69316664,0.00342022){\color[rgb]{0.10196078,0.10196078,0.10196078}\transparent{0.99992102}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}\footnotesize (b)\end{tabular}}}}%
    \put(0.42857723,0.14592283){\color[rgb]{0,0.50196078,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}Segmentation Loss\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{MTL_general_small.pdf}}%
  \end{picture}%
\endgroup%


==> Images/full_MTL.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{429.44815063bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.61553016)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{full_MTL.pdf}}%
    \put(0.62839195,0.54221506){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$3\times3\times256$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{full_MTL.pdf}}%
    \put(0.62733386,0.40774021){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$3\times3\times256$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{full_MTL.pdf}}%
    \put(0.66272855,0.54222372){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$3\times3\times256n_a$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{full_MTL.pdf}}%
    \put(0.66395108,0.40774939){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$3\times3\times256n_a$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{full_MTL.pdf}}%
    \put(0.82493895,0.5552191){\color[rgb]{0,0,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}localization loss\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{full_MTL.pdf}}%
    \put(0.83688748,0.36554224){\color[rgb]{0,0,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}classification loss\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{full_MTL.pdf}}%
    \put(0.40866384,0.3279158){\color[rgb]{0,0.50196078,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{full_MTL.pdf}}%
    \put(0.40866384,0.36284435){\color[rgb]{0,0.50196078,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{full_MTL.pdf}}%
    \put(0.47852094,0.3279158){\color[rgb]{0,0.50196078,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{full_MTL.pdf}}%
    \put(0.47852094,0.36284435){\color[rgb]{0,0.50196078,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{full_MTL.pdf}}%
    \put(0.47852094,0.39513841){\color[rgb]{0,0.50196078,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{full_MTL.pdf}}%
    \put(0.51694234,0.30346582){\color[rgb]{0,0.50196078,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{full_MTL.pdf}}%
    \put(0.33706032,0.3279158){\color[rgb]{0,0.50196078,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{full_MTL.pdf}}%
    \put(0.71093391,0.40774929){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$1\times1\times n_cn_a$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{full_MTL.pdf}}%
    \put(0.71084125,0.54221847){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$1\times1\times4n_a$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{full_MTL.pdf}}%
    \put(0.72826005,0.1195448){\color[rgb]{0,0.50196078,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{full_MTL.pdf}}%
    \put(0.75445646,0.1195448){\color[rgb]{0,0.50196078,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{full_MTL.pdf}}%
    \put(0.75169969,0.24961587){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$1\times1\times n_c+1$\end{tabular}}}}}%
    \put(0.70909577,0.24961587){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$1\times1\times n_c+1$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{full_MTL.pdf}}%
    \put(0.75521962,0.15309956){\color[rgb]{0.83137255,0.66666667,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}\small $\alpha$\end{tabular}}}}%
    \put(0.67106301,0.23391486){\color[rgb]{0,0.50196078,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}\small $\mathbf{z}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{full_MTL.pdf}}%
    \put(0.30554889,0.10725968){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}convolution with given kernel size or $3\times3\times 128$\\+ Batch Normalization + LeakyReLU(0.1)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{full_MTL.pdf}}%
    \put(0.30738294,0.01878369){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}convolution with given kernel size\end{tabular}}}}%
    \put(0.7831987,0.07988424){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}detection heads\end{tabular}}}}%
    \put(0.78115871,0.04295727){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}segmentation head\end{tabular}}}}%
    \put(0.78488309,0.11638386){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}upsampling 2x, 4x\end{tabular}}}}%
  \end{picture}%
\endgroup%

